Zero Estimation Cost Strategy for Witsenhausen Counterexample with Causal Encoder

We propose a zero estimation cost (ZEC) scheme for causal-encoding noncausal-decoding vector-valued Witsenhausen counterexample based on the coordination coding result. In contrast to source coding, our goal is to communicate a controlled system state. The introduced ZEC scheme is a joint control-communication approach that transforms the system state into a sequence that can be efficiently communicated using block coding. Numerical results show that our approach significantly reduces the power required for achieving zero-estimation-cost state reconstruction at the decoder. In the second part, we introduce a more general non-zero estimation cost (Non-ZEC) scheme. We observe numerically that the Non-ZEC scheme operates as a time-sharing mechanism between the two-point strategy and the ZEC scheme. Overall, by leveraging block-coding gain, our proposed methods substantially improve the power-estimation trade-off for Witsenhausen counterexample.

==> fig/PvsN.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{0.82,0.1,0.26}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$N$},
    ylabel={$P^*(N)$},
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=0.705,
    ymin=0.3, ymax=1.005,
    xtick={0.1,0.2,0.3,0.4,0.5,0.6, 0.65},
    ytick={0.363, 1},
    scaled ticks=false, % Prevents scaling of ticks
    tick label style={
        font=\small, % Makes the tick labels smaller
        /pgf/number format/fixed, % Ensures fixed-point notation
        /pgf/number format/precision=3, % Specifies 3 decimal places
    },
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    legend style={draw=none}, % Removes any frame around the legend
    legend entries={}, % Clears all legend entries
]




% Plot S_{\mathsf{coord2}}(P)
\addplot[airforceblue, line width=1.5pt, solid] table [col sep=comma, x index=0, y index=1] {fig/PvsN.csv};
% \addlegendentry{$S_{\mathsf{coord2}}(P)$}



% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.5}, color=black] coordinates {
  (0, 0.363)   (0.1, 0.367) (0.2, 0.411) (0.3, 0.501) (0.4, 0.624) (0.5, 0.768) (0.6, 0.928) (0.645, 1) (0, 1)
};

% \addplot[only marks, mark=triangle*, mark options={scale=0.3}, color=red] coordinates {
%     (0, 0.363)
% };

% % Add labels for the key points with boxes + 0.03
\node[above] at (axis cs:0.07, 0.377) {\tiny $P^*=0.367$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.17, 0.431) {\tiny $P^*=0.411$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.25, 0.521) {\tiny $P^*=0.501$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.35, 0.644) {\tiny $P^*=0.624$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.45, 0.788) {\tiny $P^*=0.768$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.55, 0.948) {\tiny $P^*=0.928$}; % Label next to (0.367, 0) with box







\draw [dotted] (axis cs:0.1, 0.367) -- (axis cs:0.1, 0.0);
\draw [dotted] (axis cs:0.2, 0.411) -- (axis cs:0.2, 0.0);
\draw [dotted] (axis cs:0.3, 0.501) -- (axis cs:0.3, 0.0);
\draw [dotted] (axis cs:0.4, 0.624) -- (axis cs:0.4, 0.0);
\draw [dotted] (axis cs:0.5, 0.768) -- (axis cs:0.5, 0.0);
\draw [dotted] (axis cs:0.6, 0.928) -- (axis cs:0.6, 0.0);
\draw [dotted] (axis cs:0.647, 1.0) -- (axis cs:0.65, 0.0);

% \draw [dotted] (axis cs:0.1, 0.367) -- (axis cs:0, 0.367);
% \draw [dotted] (axis cs:0.2, 0.411) -- (axis cs:0, 0.411);
% \draw [dotted] (axis cs:0.3, 0.501) -- (axis cs:0, 0.501);
% \draw [dotted] (axis cs:0.4, 0.624) -- (axis cs:0, 0.624);
% \draw [dotted] (axis cs:0.5, 0.768) -- (axis cs:0, 0.768);
% \draw [dotted] (axis cs:0.6, 0.928) -- (axis cs:0, 0.928);
\draw [dotted] (axis cs:0.65, 1.0) -- (axis cs:0, 1.0);


\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Q=1,N=0.15,lossless.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=1.02,
    ymin=-0.0005, ymax=0.132,
    xtick={1},
    ytick=\empty,
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
]

% Plot S_{\mathsf{coord2}}(P)
\addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/coord2.csv};
\addlegendentry{$S_{\mathsf{ZEC}}(P)$}

% Plot S_2(P)
\addplot[alizarin, line width=1.9pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
\addlegendentry{$(P_2(a),S_2(a))$}

% Plot S_{\ell}(P)
\addplot[airforceblue, line width=1.9pt, solid] table [col sep=comma, x index=0, y index=1] {fig/l.csv};
\addlegendentry{$S_{\ell}(P)$}

% Plot S_{\mathsf{G}}(P)
\addplot[antiquebrass, line width=1.9pt, dotted] table [col sep=comma, x index=0, y index=1] {fig/g.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.3825, 0) (0.3634, 0.0376)(1,0.0)
};

% Add labels for the key points with boxes
\node[right, draw, rectangle, inner sep=1.7pt] at (axis cs:0.155, 0.0065) {$P^*=0.383$}; % Label next to (0.367, 0) with box
\node[above, draw, rectangle, inner sep=1.6pt] at (axis cs:0.182, 0.025) {$ P_2^{\min}=0.363$}; % Label next to (0.3634, 0.011) with box
% \node[above, draw, rectangle, inner sep=2pt] at (axis cs:0.922, 0.003) {$P=1$};



\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Q=1,N=0.15,lossy.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}
\definecolor{lightgrey}{rgb}{0.7, 0.7, 0.7}

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=1.02,
    ymin=-0.0007, ymax=0.132,
    xtick={0.363, 0.383, 1},
    xticklabels={{\hspace{-25pt}0.363}, {\hspace{25pt}0.383}, {1}},
    ytick=\empty,
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
]

% Plot S_{\mathsf{coord2}}(P)
\addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/coord2lossy.csv};
\addlegendentry{$S_{\mathsf{Non}\text{-}\mathsf{ZEC}}(P)$}

% Plot S_2(P)
\addplot[alizarin, line width=2.1pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
\addlegendentry{$(P_2(a),S_2(a))$}

% Plot S_{\ell}(P)
\addplot[airforceblue, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/l.csv};
\addlegendentry{$S_{\ell}(P)$}

% Plot S_{\mathsf{G}}(P)
\addplot[antiquebrass, line width=2.0pt, dotted] table [col sep=comma, x index=0, y index=1] {fig/g.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}


\addplot[lightgrey, line width=2.0pt, loosely dashed] table [col sep=comma, x index=0, y index=1] {fig/timesharing.csv};
\addlegendentry{$S_{\mathsf{t}\text{-}\mathsf{s}}(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.3825, 0) (0.3634, 0.0376)(1,0.0)
};

% Add labels for the key points with boxes
% \node[right, draw, rectangle, inner sep=1.6pt] at (axis cs:0.155, 0.0065) {$P^*=0.383$}; % Label next to (0.367, 0) with box
% \node[above, draw, rectangle, inner sep=1.6pt] at (axis cs:0.180, 0.045) {$\min P_2=0.363$}; % Label next to (0.3634, 0.011) with box
% \node[above, draw, rectangle, inner sep=2pt] at (axis cs:0.922, 0.003) {$P=1$};
\draw [dotted, line width=0.8pt] (axis cs:0.3634, 0.0376) -- (axis cs:0.3634, 0.0);


\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Wits-Figure.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.86]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0,t}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^n$};
    \node at (8.3,0.8) {$U_{2}^n$};
    \node at (8.3,-0.2) {$X_{1}^n$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}
% \caption{The i.i.d. state and the channel noise are drawn according to Gaussian distributions $X_0^{n}\sim \mathcal{N}(0,Q\mathbb{I})$ and $Z_1^{n}\sim \mathcal{N}(0,N\mathbb{I})$.}
\label{fig:sim}
% \end{figure}

% \end{document}


==> fig/all.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}
%  \usetikzlibrary{calc}
%  \usepackage{pgfplotstable}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}
\colorlet{amethystLight}{amethyst!50!white}

% \begin{document}

% \begin{figure}[h!]
%     \centering
    \begin{tikzpicture}[scale=0.92]
%%%%%%%% First Figure r=0 %%%%%%%%%%%%%%%
\begin{axis}[
            name=plot1, % Reference for alignment
            at={(0,0)},
            width=5cm, % Adjust width
            xlabel={$P$},
            ylabel={$\mathsf{MMSE}$},
            legend pos=north east,
            axis lines=middle,
            axis line style={lightgray, line width=0.5pt},
            xmin=0, xmax=1.02,
            ymin=-0.0005, ymax=0.132,
            xtick={0.383},
            ytick=\empty,
            xlabel style={at={(ticklabel* cs:1)}, anchor=north},
            ylabel style={at={(ticklabel* cs:1)}, anchor=south},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
        ]
        \addplot[amethyst, line width=0.95pt, solid] table [col sep=comma, x index=0, y index=1] {fig/coord2.csv};
        \addlegendentry{$F(a,0,P)$}
        \addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
        % \addlegendentry{$S_2(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.383,0.0)
};
        % \draw [dotted] (axis cs:0.3725,0.018) -- (axis cs:0.3725, 0.0);
\node[below] at (axis cs: 0.5,-0.5) {Label for Plot 1};
    
    \end{axis}

 %%%%%%%% Second Figure r=0.05 %%%%%%%%%%%%%%%   
\begin{axis}[
    name=plot2,
    at={($(plot1.south)+(3cm,0)$)},
    width=5cm,
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=1.02,
    ymin=-0.0005, ymax=0.132,
    xtick={0.376},
    ytick={0.012},
    xlabel style={at={(ticklabel* cs:1)}, anchor=north},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south},
    tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
]
\addplot[amethyst, line width=0.8pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S05.csv};
\addlegendentry{$F(a,0.05,P)$};

\addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.376,0.012)
};
\draw [dotted] (axis cs:0.376,0.012) -- (axis cs:0.376, 0.0);
\draw [dotted] (axis cs:0.376,0.012) -- (axis cs:0.0, 0.012);
\end{axis}


%         \begin{axis}[
%             name=plot2, % Reference for alignment
%             at={($(plot1.south)+(3cm,0)$)}, % Shift horizontally
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             ylabel={$\mathsf{MMSE}$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.376},
%             ytick={0.012},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \pgfplotstabletypeset[
%                  col sep=comma, precision=3 % Increase to match your precision needs
%                     ]{fig/S05.csv}
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S05.csv};
%         \addlegendentry{$F(a,0.05,P)$};
        
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         % \addlegendentry{$S_2(P)$}

% % Highlight key points
% \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.376,0.012)
% };
%         \draw [dotted] (axis cs:0.376,0.012) -- (axis cs:0.376, 0.0);
% \draw [dotted] (axis cs:0.376,0.012) -- (axis cs:0.0, 0.012);

    
%     \end{axis}


%%%%%%%% Third Figure r=0.1 %%%%%%%%%%%%%%%   
        
        \begin{axis}[
            name=plot3, % Reference for alignment
            at={($(plot1.west)+(0cm,-5.5cm)$)}, % Shift horizontally
            width=5cm, % Adjust width
            xlabel={$P$},
            ylabel={$\mathsf{MMSE}$},
            legend pos=north east,
            axis lines=middle,
            axis line style={lightgray, line width=0.5pt},
            xmin=0, xmax=1.02,
            ymin=-0.0005, ymax=0.132,
            xtick={0.3725},
            ytick={0.018},
            xlabel style={at={(ticklabel* cs:1)}, anchor=north},
            ylabel style={at={(ticklabel* cs:1)}, anchor=south},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
        ]
        \addplot[amethyst, line width=0.8pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S1.csv};
        \addlegendentry{$F(a,0.1,P)$}
        \addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
        % \addlegendentry{$S_2(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.3725,0.018)
};
        \draw [dotted] (axis cs:0.3725,0.018) -- (axis cs:0.3725, 0.0);
\draw [dotted] (axis cs:0.3725,0.018) -- (axis cs:0.0, 0.018);

    
    \end{axis}

    

% %%%%%%%%%%% Third Figure r=0.2 %%%%%%%%%%%%%%%%%%%%%
%         \begin{axis}[
%             name=plot3, % Reference for alignment
%             at={($(plot1.west)+(0cm,-4cm)$)}, % Shift horizontally
%             anchor=west,
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.369},
%             ytick={0.028},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S2.csv};
%         \addlegendentry{$F(a,0.2,P)$}
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.369,0.028)
% };
%         \draw [dotted] (axis cs:0.369,0.028) -- (axis cs:0.369, 0.0);
%         \draw [dotted] (axis cs:0.369,0.028) -- (axis cs:0.0, 0.028);
%         \end{axis}

        

% %%%%%%%%%% Forth Figure r=0.3 %%%%%%%%%%%%%%%%%%%
%         \begin{axis}[
%             name=plot4, % Reference for alignment
%             at={($(plot2.west)+(0cm,-4cm)$)}, % Shift horizontally
%             anchor=west,
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.366},
%             ytick={0.034},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S3.csv};
%         \addlegendentry{$F(a,0.3,P)$}
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.366,0.034)
% };
%         \draw [dotted] (axis cs:0.366,0.034) -- (axis cs:0.366, 0.0);
%         \draw [dotted] (axis cs:0.366,0.034) -- (axis cs:0.0, 0.034);
%         \end{axis}

%     %%%%%%%%%%% Fifth Figure r=0.4 %%%%%%%%%%%%%%%%%%%%%
%         \begin{axis}[
%             name=plot3, % Reference for alignment
%             at={($(plot3.west)+(0cm,-4cm)$)}, % Shift horizontally
%             anchor=west,
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.365},
%             ytick={0.035},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S4.csv};
%         \addlegendentry{$F(a,0.4,P)$}
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.365,0.035)
% };
%         \draw [dotted] (axis cs:0.365,0.035) -- (axis cs:0.365, 0.0);
%         \draw [dotted] (axis cs:0.365,0.035) -- (axis cs:0.0, 0.035);
%         \end{axis}

        %%%%%%%%%%% Sixth Figure r=0.5 %%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
            name=plot4, % Reference for alignment
            at={($(plot3.west)+(4.7cm,0cm)$)}, % Shift horizontally
            anchor=west,
            width=5cm, % Adjust width
            xlabel={$P$},
            ylabel={$\mathsf{MMSE}$},
            legend pos=north east,
            axis lines=middle,
            axis line style={lightgray, line width=0.5pt},
            xmin=0, xmax=1.02,
            ymin=-0.0005, ymax=0.132,
            xtick={0.363},
            ytick={0.036},
            xlabel style={at={(ticklabel* cs:1)}, anchor=north},
            ylabel style={at={(ticklabel* cs:1)}, anchor=south},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
        ]
        \addplot[amethyst, line width=0.8pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S5.csv};
        \addlegendentry{$F(a,0.5,P)$}
        \addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
        \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.363,0.036)
};
        \draw [dotted] (axis cs:0.363,0.036) -- (axis cs:0.363, 0.0);
        \draw [dotted] (axis cs:0.363,0.036) -- (axis cs:0.0, 0.036);
        \end{axis}


    \end{tikzpicture}
    % \caption{Three subplots aligned horizontally within a single TikZ picture.}
    % \label{fig:combined}
% \end{figure}

% \end{document}


==> fig/test.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}

\begin{document}

\begin{tikzpicture}[scale=0.90]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=1.02,
    ymin=-0.0007, ymax=0.132,
    xtick={0.376},
    ytick=\empty,
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
]

% Plot S_{\mathsf{coord2}}(P)
\pgfplotsset{unbounded coords=discard}
\addplot[amethyst, line width=2.0pt, smooth] table [col sep=comma, x index=0, y index=1] {fig/S05.csv};



% Plot S_2(P)
% \addplot[alizarin, line width=2.1pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
% \addlegendentry{$S_2(P)$}

% Plot S_{\ell}(P)
% \addplot[airforceblue, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/l.csv};
% \addlegendentry{$S_{\ell}(P)$}

% Plot S_{\mathsf{G}}(P)
% \addplot[antiquebrass, line width=2.0pt, dotted] table [col sep=comma, x index=0, y index=1] {fig/g.csv};
% \addlegendentry{$S_{\mathsf{G}}(P)$}

% Highlight key points
% \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.3825, 0) (0.3634, 0.0376)(1,0.0)
% };

% Add labels for the key points with boxes
% \node[right, draw, rectangle, inner sep=1.6pt] at (axis cs:0.155, 0.0065) {$P^*=0.383$}; % Label next to (0.367, 0) with box
% \node[above, draw, rectangle, inner sep=1.6pt] at (axis cs:0.180, 0.045) {$\min P_2=0.363$}; % Label next to (0.3634, 0.011) with box
% \node[above, draw, rectangle, inner sep=2pt] at (axis cs:0.922, 0.003) {$P=1$};



\end{axis}
\end{tikzpicture}

\end{document}

